Bell nonlocality does not imply violation of nonlocal games

Nonlocal games offer a conceptually clear way to reason about Bell nonlocality. However, we show that as originally defined, and most commonly used, i.e. with a deterministic predicate, they cannot be complete witnesses of nonlocality. Concretely, we prove the existence of nonlocal behaviours which do not violate any such nonlocal game. Furthermore, we also show that quantum mechanics can produce these game-classical nonlocal behaviours. We prove that this phenomenon exists in every bipartite scenario $(X,Y,A,B)$ with $X,Y\geq2$ and $A,B\geq4$.

==> figure2.tikz <==
\begin{tikzpicture}[
 x=1cm,y=1cm,line cap=round,line join=round,
 qline/.style={draw=black!52,line width=0.8pt},
 gline/.style={draw=black!78,line width=0.9pt,dashed},
 lline/.style={draw=black,line width=1pt},
 dotfacet/.style={draw=black,line width=1.35pt,dash pattern=on 0pt off 3pt,line cap=round},
 small/.style={font=\scriptsize},tinytext/.style={font=\tiny},
 statement/.style={font=\scriptsize,align=center}]
\draw[qline,rotate around={1.98:(2.154,2.928)}] (2.154,2.928) ellipse [x radius=2.104cm,y radius=1.627cm];
\draw[gline] (0.379344,2.029668)--(0.294976,3.663645)--(1.239474,4.380835)--(2.80,5.20)--(4.061348,3.640703)--(4.180421,2.519653)--(3.300410,1.579462)--(1.347448,1.413792)--cycle;
% \fill[black!7] (0.379344,2.029668)--(0.294976,3.663645)--(1.239474,4.380835)--(3.314268,4.301545)--(4.061348,3.640703)--(4.180421,2.519653)--(3.300410,1.579462)--(1.347448,1.413792)--cycle;
% \fill[pattern=north east lines,pattern color=black!65] (0.379344,2.029668)--(0.294976,3.663645)--(1.239474,4.380835)--(3.314268,4.301545)--(4.061348,3.640703)--(4.180421,2.519653)--(3.300410,1.579462)--(1.347448,1.413792)--cycle;
\fill[black!10]
 (0.379344,2.029668)--(0.294976,3.663645)--
 (1.239474,4.380835)--(3.314268,4.301545)--
 (4.061348,3.640703)--(4.180421,2.519653)--
 (3.300410,1.579462)--(1.347448,1.413792)--cycle;
\draw[lline] (4.061348,3.640703)--(4.180421,2.519653)--(3.300410,1.579462)--(1.347448,1.413792)--(0.379344,2.029668)--(0.294976,3.663645)--(1.239474,4.380835);
\draw[dotfacet] (1.239474,4.380835)--(3.314268,4.301545);
\draw[dotfacet] (3.314268,4.301545)--(4.061348,3.640703);
\node[font=\large] at (2.28,2.82) {$\mathcal L$};
\node[font=\normalsize] at (3.80,4.65) {$\mathcal G$};
\node[font=\large] at (4.10,1.78) {$\mathcal Q$};
\fill (2.25,4.43) circle[radius=1.4pt];
\node[font=\bfseries,anchor=west] (membership) at (-0.30,5.75)
 {$p_Q\in\cQ\cap(\cG\setminus\cL)$};
% A flowing annotation from the upper-left label toward the point.
\draw[line width=0.45pt,black!90,
 -{Latex[length=4pt,width=2.6pt]},shorten <=2pt,shorten >=1.7pt]
 ([xshift=8pt]membership.south west)
 .. controls (0.10,4.95) and (2.08,5.32) .. (2.25,4.43);
\end{tikzpicture}
